Point2Mesh: A Self-Prior for Deformable Meshes

In this paper, we introduce Point2Mesh, a technique for reconstructing a surface mesh from an input point cloud. Instead of explicitly specifying a prior that encodes the expected shape properties, the prior is defined automatically using the input point cloud, which we refer to as a self-prior. The self-prior encapsulates reoccurring geometric repetitions from a single shape within the weights of a deep neural network. We optimize the network weights to deform an initial mesh to shrink-wrap a single input point cloud. This explicitly considers the entire reconstructed shape, since shared local kernels are calculated to fit the overall object. The convolutional kernels are optimized globally across the entire shape, which inherently encourages local-scale geometric self-similarity across the shape surface. We show that shrink-wrapping a point cloud with a self-prior converges to a desirable solution; compared to a prescribed smoothness prior, which often becomes trapped in undesirable local minima. While the performance of traditional reconstruction approaches degrades in non-ideal conditions that are often present in real world scanning, i.e., unoriented normals, noise and missing (low density) parts, Point2Mesh is robust to non-ideal conditions. We demonstrate the performance of Point2Mesh on a large variety of shapes with varying complexity.

==> figures/03_overview/031_noise_prior_graph.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.5688,0.86,0.34}
\definecolor{color2}{rgb}{0.34,0.8288,0.86}
\definecolor{color3}{rgb}{0.6312,0.34,0.86}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-489, xmax=10291,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=-0.454334897175431, ymax=9.97237045057118,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 3.29232358932495
201 2.414142370224
401 1.93066155910492
601 1.47830975055695
801 1.13094294071198
1001 0.867908596992493
1201 0.905170679092407
1401 0.618748605251312
1601 0.405022591352463
1801 0.32147204875946
2001 0.28699791431427
2201 0.390965431928635
2401 0.252503097057342
2601 0.170215994119644
2801 0.122237108647823
3001 0.0999931767582893
3201 0.232444763183594
3401 0.137319713830948
3601 0.112210966646671
3801 0.0997837260365486
4001 0.0812297239899635
4201 0.271574974060059
4401 0.127613246440887
4601 0.110764883458614
4801 0.0986851155757904
5001 0.0861332416534424
5201 0.298598766326904
5401 0.129264160990715
5601 0.0973243489861488
5801 0.0870006680488586
6001 0.0768511891365051
6201 0.179632052779198
6401 0.109978683292866
6601 0.0844224244356155
6801 0.0729832723736763
7001 0.0693109109997749
7201 0.0574575215578079
7401 0.0602700039744377
7601 0.0468044430017471
7801 0.0388026610016823
8001 0.0391211584210396
8201 0.0344365686178207
8401 0.0340683460235596
8601 0.0339826419949532
8801 0.0292522758245468
9001 0.0290679633617401
9201 0.0275907441973686
9401 0.0241023004055023
9601 0.0207308977842331
9801 0.0196062549948692
};
\addlegendentry{shape (a)}
\addplot [semithick, color1]
table {%
1 3.93902277946472
201 2.95743465423584
401 2.13608956336975
601 1.80084276199341
801 1.7061995267868
1001 1.31382656097412
1201 1.5049022436142
1401 1.24194145202637
1601 1.01688396930695
1801 0.789372503757477
2001 0.52185583114624
2201 0.654087722301483
2401 0.473060935735703
2601 0.389266908168793
2801 0.367635786533356
3001 0.343167454004288
3201 0.554921090602875
3401 0.463455677032471
3601 0.374138385057449
3801 0.261018693447113
4001 0.231462121009827
4201 0.496633619070053
4401 0.391921043395996
4601 0.251975774765015
4801 0.219670102000237
5001 0.223045468330383
5201 0.307276844978333
5401 0.246893748641014
5601 0.231946334242821
5801 0.211794093251228
6001 0.19980376958847
6201 0.383019655942917
6401 0.330510377883911
6601 0.268274247646332
6801 0.220945537090302
7001 0.200281053781509
7201 0.178391203284264
7401 0.170876458287239
7601 0.157826870679855
7801 0.159881636500359
8001 0.151075437664986
8201 0.146907404065132
8401 0.142396450042725
8601 0.141960993409157
8801 0.136752650141716
9001 0.14018751680851
9201 0.140161469578743
9401 0.134627491235733
9601 0.133334934711456
9801 0.131875678896904
};
\addlegendentry{shape noise (b)}
\addplot [semithick, color2]
table {%
1 4.61943626403809
201 2.68786835670471
401 1.65975618362427
601 1.48284959793091
801 1.41606426239014
1001 1.32569909095764
1201 1.2186621427536
1401 0.981513381004334
1601 0.840973019599915
1801 0.762320816516876
2001 0.716007888317108
2201 0.938131988048554
2401 0.792852282524109
2601 0.732177913188934
2801 0.663280487060547
3001 0.616226851940155
3201 1.05307674407959
3401 0.783037722110748
3601 0.717027008533478
3801 0.649641931056976
4001 0.619180142879486
4201 1.13167548179626
4401 0.979165315628052
4601 0.918988883495331
4801 0.835343480110168
5001 0.764806389808655
5201 0.903238952159882
5401 0.743618845939636
5601 0.685883641242981
5801 0.660188913345337
6001 0.610257208347321
6201 1.12029898166656
6401 0.876220226287842
6601 0.748075187206268
6801 0.689071774482727
7001 0.618938744068146
7201 0.597834348678589
7401 0.590205550193787
7601 0.58091002702713
7801 0.541249632835388
8001 0.541808128356934
8201 0.529928863048553
8401 0.526109874248505
8601 0.533226251602173
8801 0.526326477527618
9001 0.519267678260803
9201 0.519940674304962
9401 0.52779632806778
9601 0.51130199432373
9801 0.51181161403656
};
\addlegendentry{shuffled (c)}
\addplot [semithick, color3]
table {%
1 9.49842929840088
201 7.54173469543457
401 4.87092542648315
601 3.81114840507507
801 3.47102427482605
1001 3.27356290817261
1201 3.63905453681946
1401 2.83296656608582
1601 2.49047517776489
1801 2.200279712677
2001 2.02435970306397
2201 2.43574857711792
2401 1.96389186382294
2601 1.72078311443329
2801 1.54279220104218
3001 1.44404256343842
3201 2.53953814506531
3401 2.05803442001343
3601 1.77607119083405
3801 1.60142397880554
4001 1.49037837982178
4201 3.15411257743835
4401 2.33847665786743
4601 1.93711841106415
4801 1.76644897460938
5001 1.5953311920166
5201 3.32440090179443
5401 2.54645824432373
5601 2.21874380111694
5801 2.01240038871765
6001 1.79446136951447
6201 3.52216219902039
6401 2.49528098106384
6601 2.0361065864563
6801 1.88407158851624
7001 1.71672403812408
7201 1.59934937953949
7401 1.62879478931427
7601 1.51753318309784
7801 1.40423965454102
8001 1.35423719882965
8201 1.31204319000244
8401 1.27416932582855
8601 1.26252007484436
8801 1.23708081245422
9001 1.18597972393036
9201 1.15695703029633
9401 1.15355050563812
9601 1.10853612422943
9801 1.08398604393005
};
\addlegendentry{uniform noise (d)}
\end{axis}

\end{tikzpicture}

